Fine-grained Approaches for Confidence Calibration of LLMs in Automated Code Revision

In today's AI-assisted software engineering landscape, developers increasingly depend on LLMs that are highly capable, yet inherently imperfect. The tendency of these models to produce incorrect outputs can reduce developer productivity. To this end, a canonical mitigation method is to provide calibrated confidence scores that faithfully reflect their likelihood of correctness at the instance-level. Such information allows users to make immediate decisions regarding output acceptance, abstain error-prone outputs, and better align their expectations with the model's capabilities. Since post-trained LLMs do not inherently produce well-calibrated confidence scores, researchers have developed post-hoc calibration methods, with global Platt-scaling of sequence-level confidence scores proving effective in many generative software engineering tasks but remaining unreliable or unexplored for automated code revision (ACR) tasks such as program repair, vulnerability repair, and code refinement. We hypothesise that the coarse-grained nature of this conventional method makes it ill-suited for ACR tasks, where correctness is often determined by local edit decisions and miscalibration can be sample-dependent, thereby motivating fine-grained confidence calibration. To address this, our study proposes local Platt-scaling applied separately to three different fine-grained confidence scores. Through experiments across 3 separate tasks and correctness metrics, as well as 14 different models of various sizes, we find that fine-grained confidence scores consistently achieve lower calibration error across a broader range of probability intervals, and this effect is further amplified when global Platt-scaling is applied. Our proposed approaches offer a practical solution to eliciting well-calibrated confidence scores, enabling more trustworthy and streamlined usage of imperfect models in ACR tasks.

==> (inline-0) <==
\begin{tabular}{!{\vrule width 1.2pt}
>{\columncolor[HTML]{F9B83C}}l |
>{\columncolor[HTML]{F9B83C}}r !{\vrule width 1.2pt}
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c !{\vrule width 1.2pt}}
\Xhline{2\arrayrulewidth}

\rowcolor[HTML]{F0C88C} 
\cellcolor[HTML]{F0C88C} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}} & \multicolumn{15}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textbf{EM}} & \multicolumn{15}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textbf{EP}} \\ \cline{3-32}

\rowcolor[HTML]{F0C88C} 
\cellcolor[HTML]{F0C88C} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{sl\_norm}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{avg}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{min}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{low-K}}} & \multicolumn{3}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textit{\textbf{attn-$\omega$}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{sl\_norm}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{avg}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{min}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{low-K}}} & \multicolumn{3}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textit{\textbf{attn-$\omega$}}} \\ \cline{3-32}

\rowcolor[HTML]{FFE7C8} 
\multirow{-3}{*}{\cellcolor[HTML]{F0C88C}\textbf{Model}} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\multirow{-3}{*}{\cellcolor[HTML]{F0C88C}\textbf{Size}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} \\ \Xhline{2\arrayrulewidth}

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{8B} & 0.11 & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & \textbf{0.03} & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.05 & \textbf{0.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{9}} & 0.06 & 0.18 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & 0.04 & 0.18 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}7} & 0.07 & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & \textbf{0.06} & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.08 & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{8}} & 0.08 & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & 0.08 & 0.22 & 7 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Llama-3.1}} & \cellcolor[HTML]{FFE7C8}\textbf{70B} & 0.11 & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.12 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.04} & \textbf{0.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{8}} & \textbf{0.04} & \textbf{0.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & \textbf{0.04} & \textbf{0.18} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}7} & 0.12 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.10 & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.04} & \textbf{0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & \textbf{0.04} & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & \textbf{0.04} & 0.21 & 6 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{8}}} & 0.06 & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & \textbf{0.04} & 0.20 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}6} & 0.05 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & 0.04 & \textbf{0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & \textbf{0.03} & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & \textbf{0.03} & 0.23 & 6 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{CodeLlama}} & \cellcolor[HTML]{FFE7C8}\textbf{70B} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} 0.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.04} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{8}}} & 0.08 & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & 0.08 & 0.21 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}7} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \textbf{0.05} & \textbf{0.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{6}} & 0.06 & 0.19 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.06 & 0.19 & 5 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} 0.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} \textbf{0.15}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{7}}} & 0.06 & 0.16 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.05 & 0.16 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}6} & 0.08 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.10 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.04} & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.09 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.07 & 0.23 & 6 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Qwen2.5}} & \cellcolor[HTML]{FFE7C8}\textbf{72B} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} \textbf{0.16}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{7}}} & 0.06 & 0.17 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.06 & 0.17 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}6} & 0.04 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.03} & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.08 & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{8}} & 0.06 & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & 0.06 & \textbf{0.21} & 7 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} 0.07} & {\color[HTML]{333333} 0.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.07} & {\color[HTML]{333333} 0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} \textbf{0.14}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{9}}} & 0.06 & 0.16 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & \textbf{0.03} & 0.16 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}7} & 0.10 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.11 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.07} & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{8}} & 0.09 & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{8}} & 0.10 & 0.24 & 7 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Qwen2.5-Coder}} & \cellcolor[HTML]{FFE7C8}\textbf{32B} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} 0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} 0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} \textbf{0.18}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{8}}} & 0.04 & 0.19 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.04 & 0.19 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}6} & \textbf{0.04} & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.04} & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.06 & \textbf{0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & \textbf{0.04} & \textbf{0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & \textbf{0.04} & \textbf{0.22} & \textbf{7} \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} 0.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} 0.12} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.11}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & 0.05 & \textbf{0.11} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & \textbf{0.04} & \textbf{0.11} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & 0.06 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & \textbf{0.03} & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.06 & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{8}} & 0.08 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & 0.06 & 0.22 & 6 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{DS-LLM}} & \cellcolor[HTML]{FFE7C8}\textbf{67B} & {\color[HTML]{333333} \textbf{0.06}} & {\color[HTML]{333333} 0.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.09} & {\color[HTML]{333333} 0.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.07} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{8}}} & 0.07 & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.07 & 0.21 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}6} & \textbf{0.07} & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.08 & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.07} & \textbf{0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.08 & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.08 & 0.21 & 5 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.07} & {\color[HTML]{333333} \textbf{0.17}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{8}}} & 0.07 & 0.18 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.07 & 0.18 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}6} & \textbf{0.06} & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \textbf{0.06} & \textbf{0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{9}} & \textbf{0.06} & \textbf{0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & 0.07 & 0.21 & 7 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{DS-Coder}} & \cellcolor[HTML]{FFE7C8}\textbf{33B} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} 0.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.18}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{8}}} & 0.08 & \textbf{0.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}7} & 0.08 & 0.19 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}7} & \textbf{0.05} & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \textbf{0.05} & \textbf{0.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.06 & 0.20 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.07 & 0.20 & 6 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C}\textbf{DS-V2} & \cellcolor[HTML]{FFE7C8}\textbf{16B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.07} & {\color[HTML]{333333} \textbf{0.14}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{7}}} & 0.07 & \textbf{0.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & \textbf{0.06} & 0.15 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & \textbf{0.04} & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.04} & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.08 & \textbf{0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{8}} & 0.07 & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.05 & \textbf{0.22} & 5 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C}\textbf{DS-Coder-V2} & \cellcolor[HTML]{FFE7C8}\textbf{16B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.18}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{7}}} & 0.06 & 0.19 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.08 & 0.19 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}6} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \textbf{0.04} & \textbf{0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{6}} & 0.10 & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{6}} & 0.09 & 0.23 & \textbf{6} \\ \Xhline{2\arrayrulewidth}

\multicolumn{32}{l}{\textbf{\textit{sl\_norm}:} Normalised Sequence Likelihood \textbf{\textit{avg}:} Average Token Probability, \textbf{\textit{min}:} Minimum Token Probability, \textbf{\textit{low-K}:} Lowest-$K$ Token Probability \textbf{\textit{attn-$\omega$}:} Attention-Weighted Uncertainty} \\

\multicolumn{32}{l}{\footnotesize\textbf{EM:} Exact Match, \textbf{EP:} Edit Progress, \textbf{ECE:} Expected Calibration Error (↓), $\boldsymbol{\mathcal{B}}$\textbf{:} Brier Score (↓), \textbf{BC:} Bin Coverage (↑), \textbf{Bold Number:} Best Result for that Model and Correctness Measure} \\
\end{tabular}
\begin{tabular}{!{\vrule width 1.2pt}
>{\columncolor[HTML]{F9B83C}}l |
>{\columncolor[HTML]{F9B83C}}r !{\vrule width 1.2pt}
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c !{\vrule width 1.2pt}}
\Xhline{2\arrayrulewidth}

\rowcolor[HTML]{F0C88C} 
\cellcolor[HTML]{F0C88C} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}} & \multicolumn{15}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textbf{EP}} & \multicolumn{15}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textbf{CP}} \\ \cline{3-32}

\rowcolor[HTML]{F0C88C} 
\cellcolor[HTML]{F0C88C} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{sl\_norm}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{avg}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{min}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{low-K}}} & \multicolumn{3}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textit{\textbf{attn-$\omega$}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{sl\_norm}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{avg}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{min}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{low-K}}} & \multicolumn{3}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textit{\textbf{attn-$\omega$}}} \\ \cline{3-32}

\rowcolor[HTML]{FFE7C8} 
\multirow{-3}{*}{\cellcolor[HTML]{F0C88C}\textbf{Model}} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\multirow{-3}{*}{\cellcolor[HTML]{F0C88C}\textbf{Size}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} \\ \Xhline{2\arrayrulewidth}

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{8B} & 0.04 & 0.20 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}\textbf{0.02}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.02} & \textbf{0.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & \textbf{0.02} & 0.20 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & \textbf{0.02} & 0.20 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}\textbf{0.04}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & - & - & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}1} & 0.06 & \textbf{0.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & \textbf{0.04} & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}-} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}-} & 1 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Llama-3.1}} & \cellcolor[HTML]{FFE7C8}\textbf{70B} & \textbf{0.03} & 0.21 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}\textbf{0.03}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.05 & \textbf{0.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{6}} & 0.05 & 0.20 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.05 & 0.20 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}5} & - & - & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}1} & - & - & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}1} & \textbf{0.05} & \textbf{0.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{3}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}-} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}-} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}1} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}-} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}-} & 1 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} 0.02} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} 0.02} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} \textbf{0.01}} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}\textbf{3}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.03}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.24}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.03}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.24}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.04} & {\color[HTML]{333333} \textbf{0.24}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} \textbf{0.24}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} \textbf{0.24}} & {\color[HTML]{333333} 2} \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{CodeLlama}} & \cellcolor[HTML]{FFE7C8}\textbf{70B} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} 0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}\textbf{3}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.08}} & {\color[HTML]{333333} \textbf{0.25}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & {\color[HTML]{333333} \textbf{0.08}} & {\color[HTML]{333333} \textbf{0.25}} & {\color[HTML]{333333} \textbf{2}} \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} \textbf{0.13}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} 0.14} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} 0.14} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}\textbf{4}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.04} & {\color[HTML]{333333} \textbf{0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} \textbf{0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.23}} & {\color[HTML]{333333} \textbf{3}} \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Qwen2.5}} & \cellcolor[HTML]{FFE7C8}\textbf{72B} & {\color[HTML]{333333} 0.10} & {\color[HTML]{333333} 0.13} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.11}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.13}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} \textbf{0.12}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 4}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} \textbf{0.12}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} \textbf{0.12}} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} \textbf{0.21}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.21}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.21}} & {\color[HTML]{333333} 2} \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} 0.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.05}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.16}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} \textbf{0.13}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.15} & \multicolumn{1}{r|}
{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 4}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.15} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} 4} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.05}}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.05}}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & {\color[HTML]{333333} 0.07} & {\color[HTML]{333333} \textbf{0.22}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & {\color[HTML]{333333} \textbf{0.05}} & {\color[HTML]{333333} \textbf{0.22}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & {\color[HTML]{333333} 1} \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Qwen2.5-Coder}} & \cellcolor[HTML]{FFE7C8}\textbf{32B} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} 0.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.05}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.16}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} \textbf{0.14}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} 0.15} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} 0.15} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} \textbf{5}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.05}} & {\color[HTML]{333333} \textbf{0.22}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & {\color[HTML]{333333} \textbf{0.05}} & {\color[HTML]{333333} \textbf{0.22}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & {\color[HTML]{333333} 1} \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.01}} & {\color[HTML]{333333} \textbf{0.12}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} 0.02} & {\color[HTML]{333333} \textbf{0.12}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} 0.02} & {\color[HTML]{333333} 0.13} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} 3} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.02}}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.24}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} 0.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & {\color[HTML]{333333} 1} \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{DS-LLM}} & \cellcolor[HTML]{FFE7C8}\textbf{67B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.04} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} \textbf{0.02}} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} 3} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.25}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} \textbf{0.25}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} \textbf{0.25}} & {\color[HTML]{333333} \textbf{2}} \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} 0.19} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.04} & {\color[HTML]{333333} \textbf{0.17}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{7}}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} 0.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 4}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} 0.19} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} 5} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.01}}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.24}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} \textbf{0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} \textbf{0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.01}} & {\color[HTML]{333333} \textbf{0.23}} & {\color[HTML]{333333} 2} \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{DS-Coder}} & \cellcolor[HTML]{FFE7C8}\textbf{33B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{6}}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 4}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} 0.20} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} 4} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.23}} & {\color[HTML]{333333} \textbf{3}} \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C}\textbf{DS-V2} & \cellcolor[HTML]{FFE7C8}\textbf{16B} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.15}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.15}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.15}} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} 3} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.02}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.25}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.02}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.25}}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.03} & {\color[HTML]{333333} \textbf{0.25}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.02} & {\color[HTML]{333333} \textbf{0.25}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.01}} & {\color[HTML]{333333} \textbf{0.25}} & {\color[HTML]{333333} \textbf{3}} \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C}\textbf{DS-Coder-V2} & \cellcolor[HTML]{FFE7C8}\textbf{16B} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} 0.18} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.08}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.18}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} \textbf{0.16}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & {\color[HTML]{333333} \textbf{0.04}} & {\color[HTML]{333333} 0.17} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 4}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} 0.17} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\color[HTML]{333333} 4} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.04} & {\color[HTML]{333333} \textbf{0.24}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & {\color[HTML]{333333} \textbf{0.03}} & {\color[HTML]{333333} \textbf{0.24}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} 0.05} & {\color[HTML]{333333} 0.25} & {\color[HTML]{333333} 2} \\ \Xhline{2\arrayrulewidth}

\multicolumn{32}{l}{\textbf{\textit{sl\_norm}:} Normalised Sequence Likelihood \textbf{\textit{avg}:} Average Token Probability, \textbf{\textit{min}:} Minimum Token Probability, \textbf{\textit{low-K}:} Lowest-$K$ Token Probability \textbf{\textit{attn-$\omega$}:} Attention-Weighted Uncertainty} \\

\multicolumn{32}{l}{\footnotesize\textbf{EP:} Edit Progress, \textbf{CP:} Checks Passed, \textbf{ECE:} Expected Calibration Error (↓), $\boldsymbol{\mathcal{B}}$\textbf{:} Brier Score (↓), \textbf{BC:} Bin Coverage (↑), \textbf{Bold Number:} Best Result for that Model and Correctness Measure} \\
\end{tabular}
\begin{tabular}{!{\vrule width 1.2pt}
>{\columncolor[HTML]{F9B83C}}l |
>{\columncolor[HTML]{F9B83C}}r !{\vrule width 1.2pt}
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFE7C8}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c 
>{\columncolor[HTML]{FFF5E3}}c !{\vrule width 1.2pt}}
\Xhline{2\arrayrulewidth}

\rowcolor[HTML]{F0C88C} 
\cellcolor[HTML]{F0C88C} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}} & \multicolumn{15}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textbf{EM}} & \multicolumn{15}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textbf{EP}} \\ \cline{3-32}

\rowcolor[HTML]{F0C88C} 
\cellcolor[HTML]{F0C88C} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{sl\_norm}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{avg}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{min}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{low-K}}} & \multicolumn{3}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textit{\textbf{attn-$\omega$}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{sl\_norm}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{avg}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{min}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{F0C88C}\textit{\textbf{low-K}}} & \multicolumn{3}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{F0C88C}\textit{\textbf{attn-$\omega$}}} \\ \cline{3-32}

\rowcolor[HTML]{FFE7C8} 
\multirow{-3}{*}{\cellcolor[HTML]{F0C88C}\textbf{Model}} & \multicolumn{1}{l!{\vrule width 1.2pt}}{\multirow{-3}{*}{\cellcolor[HTML]{F0C88C}\textbf{Size}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{ECE}}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFE7C8}\textbf{$\boldsymbol{\mathcal{B}}$}} & \multicolumn{1}{c!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFE7C8}\textit{\textbf{BC}}} \\ \Xhline{2\arrayrulewidth}

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{8B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.22} & 0.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.23} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.16} & \textbf{0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{6}} & 0.17 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.17 & 0.23 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & 0.23 & 0.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.24 & 0.28 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.17} & \textbf{0.23} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.18 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.18 & 0.24 & 5 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Llama-3.1}} & \cellcolor[HTML]{FFE7C8}\textbf{70B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.25} & 0.28 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.25} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}0.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.17} & \textbf{0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.19 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.19 & 0.25 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}5} & 0.21 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.21 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & \textbf{0.14} & \textbf{0.21} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.16 & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.16 & 0.23 & 5 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} -} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.19}} & {\color[HTML]{333333} \textbf{0.23}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{6}}} & 0.21 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.21 & 0.25 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & 0.29 & 0.31 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & {\color[HTML]{333333} 0.29} & {\color[HTML]{333333} 0.31} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \textbf{0.25} & \textbf{0.27} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & 0.26 & 0.29 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.26 & 0.29 & 4 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{CodeLlama}} & \cellcolor[HTML]{FFE7C8}\textbf{70B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.31}} & {\color[HTML]{333333} 0.33} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.31}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.34}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.21}} & {\color[HTML]{333333} \textbf{0.25}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{7}}} & 0.25 & 0.29 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.25 & 0.29 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}5} & {\color[HTML]{333333} 0.31} & {\color[HTML]{333333} 0.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} 0.32} & {\color[HTML]{333333} 0.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \textbf{0.26} & \textbf{0.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & 0.28 & 0.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.28 & 0.27 & 4 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.16}} & {\color[HTML]{333333} 0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.14}} & {\color[HTML]{333333} \textbf{0.18}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & \textbf{0.14} & 0.20 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & \textbf{0.14} & 0.20 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}3} & 0.19 & 0.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \textbf{0.17} & \textbf{0.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{6}} & \textbf{0.17} & \textbf{0.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & \textbf{0.17} & 0.25 & 5 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Qwen2.5}} & \cellcolor[HTML]{FFE7C8}\textbf{72B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.26}} & {\color[HTML]{333333} 0.30} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.26}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.30}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} \textbf{0.19}} & {\color[HTML]{333333} \textbf{0.21}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{6}}} & 0.20 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.20 & 0.24 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}5} & 0.26 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.26 & 0.26 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.20} & \textbf{0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.21 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}6} & 0.21 & 0.22 & 6 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.11}}} & {\color[HTML]{333333} 0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{0.11}}} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.20}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 3}} & {\color[HTML]{333333} 0.13} & {\color[HTML]{333333} \textbf{0.19}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{4}}} & 0.12 & 0.20 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & \textbf{0.11} & 0.20 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}3} & 0.16 & \textbf{0.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.16 & \textbf{0.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.17 & \textbf{0.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{4}} & 0.16 & \textbf{0.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & \textbf{0.15} & 0.26 & 3 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{Qwen2.5-Coder}} & \cellcolor[HTML]{FFE7C8}\textbf{32B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.23}} & {\color[HTML]{333333} 0.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.14}} & {\color[HTML]{333333} \textbf{0.18}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{6}}} & 0.15 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.15 & 0.22 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & 0.26 & 0.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.27 & 0.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.16} & \textbf{0.20} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & 0.17 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.17 & 0.22 & 5 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} -} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} 0.06} & {\color[HTML]{333333} \textbf{0.09}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{2}}} & 0.06 & \textbf{0.09} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{2}} & \textbf{0.05} & \textbf{0.09} & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}\textbf{2}} & \textbf{0.09} & 0.17 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.09} & 0.17 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.09} & \textbf{0.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{4}} & \textbf{0.09} & \textbf{0.16} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.10 & 0.17 & 3 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{DS-LLM}} & \cellcolor[HTML]{FFE7C8}\textbf{67B} & {\color[HTML]{333333} -} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.17}} & {\color[HTML]{333333} \textbf{0.22}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & 0.19 & 0.24 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.19 & 0.24 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \textbf{0.24} & \textbf{0.26} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & 0.25 & 0.27 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.25 & 0.27 & 3 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C} & \cellcolor[HTML]{FFE7C8}\textbf{7B} & {\color[HTML]{333333} -} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.19}} & {\color[HTML]{333333} \textbf{0.21}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{6}}} & \textbf{0.19} & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & \textbf{0.19} & 0.23 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}4} & 0.26 & 0.28 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & {\color[HTML]{333333} 0.26} & {\color[HTML]{333333} 0.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \textbf{0.21} & \textbf{0.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{7}} & \textbf{0.21} & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & \textbf{0.21} & 0.25 & 5 \\ \cline{2-32}

\rowcolor[HTML]{FFF5E3} 
\multirow{-2}{*}{\cellcolor[HTML]{F0C88C}\textbf{DS-Coder}} & \cellcolor[HTML]{FFE7C8}\textbf{33B} & \multicolumn{1}{r}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 0.23}} & {\color[HTML]{333333} 0.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.17}} & {\color[HTML]{333333} \textbf{0.22}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{7}}} & 0.19 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}5} & 0.19 & 0.25 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}5} & 0.28 & 0.29 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & {\color[HTML]{333333} 0.28} & {\color[HTML]{333333} 0.29} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 2}} & \textbf{0.22} & \textbf{0.24} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{6}} & 0.23 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.23 & 0.25 & 4 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C}\textbf{DS-V2} & \cellcolor[HTML]{FFE7C8}\textbf{16B} & {\color[HTML]{333333} -} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.10}} & {\color[HTML]{333333} \textbf{0.13}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{3}}} & \textbf{0.10} & 0.14 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.10} & 0.14 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}2} & 0.18 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & 0.17 & 0.25 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}2} & \textbf{0.13} & \textbf{0.22} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & \textbf{0.13} & 0.23 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & \textbf{0.13} & 0.23 & 2 \\ \hline

\rowcolor[HTML]{FFF5E3} 
\cellcolor[HTML]{F0C88C}\textbf{DS-Coder-V2} & \cellcolor[HTML]{FFE7C8}\textbf{16B} & {\color[HTML]{333333} -} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} -} & {\color[HTML]{333333} -} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & {\color[HTML]{333333} \textbf{0.14}} & {\color[HTML]{333333} \textbf{0.20}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} \textbf{5}}} & 0.16 & 0.22 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}3} & 0.15 & 0.22 & \multicolumn{1}{r!{\vrule width 1.2pt}}{\cellcolor[HTML]{FFF5E3}3} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{c}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} -}} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}{\color[HTML]{333333} 1}} & \textbf{0.18} & \textbf{0.25} & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}\textbf{5}} & 0.19 & 0.26 & \multicolumn{1}{r|}{\cellcolor[HTML]{FFF5E3}4} & 0.19 & 0.27 & 3 \\ \Xhline{2\arrayrulewidth}

\multicolumn{32}{l}{\textbf{\textit{sl\_norm}:} Normalised Sequence Likelihood \textbf{\textit{avg}:} Average Token Probability, \textbf{\textit{min}:} Minimum Token Probability, \textbf{\textit{low-K}:} Lowest-$K$ Token Probability \textbf{\textit{attn-$\omega$}:} Attention-Weighted Uncertainty} \\

\multicolumn{32}{l}{\footnotesize\textbf{EM:} Exact Match, \textbf{EP:} Edit Progress, \textbf{ECE:} Expected Calibration Error (↓), $\boldsymbol{\mathcal{B}}$\textbf{:} Brier Score (↓), \textbf{BC:} Bin Coverage (↑), \textbf{Bold Number:} Best Result for that Model and Correctness Measure} \\
\end{tabular}
